Guarding Barlow Twins Against Overfitting with Mixed Samples

Self-supervised Learning (SSL) aims to learn transferable feature representations for downstream applications without relying on labeled data. The Barlow Twins algorithm, renowned for its widespread adoption and straightforward implementation compared to its counterparts like contrastive learning methods, minimizes feature redundancy while maximizing invariance to common corruptions. Optimizing for the above objective forces the network to learn useful representations, while avoiding noisy or constant features, resulting in improved downstream task performance with limited adaptation. Despite Barlow Twins' proven effectiveness in pre-training, the underlying SSL objective can inadvertently cause feature overfitting due to the lack of strong interaction between the samples unlike the contrastive learning approaches. From our experiments, we observe that optimizing for the Barlow Twins objective doesn't necessarily guarantee sustained improvements in representation quality beyond a certain pre-training phase, and can potentially degrade downstream performance on some datasets. To address this challenge, we introduce Mixed Barlow Twins, which aims to improve sample interaction during Barlow Twins training via linearly interpolated samples. This results in an additional regularization term to the original Barlow Twins objective, assuming linear interpolation in the input space translates to linearly interpolated features in the feature space. Pre-training with this regularization effectively mitigates feature overfitting and further enhances the downstream performance on CIFAR-10, CIFAR-100, TinyImageNet, STL-10, and ImageNet datasets. The code and checkpoints are available at: https://github.com/wgcban/mix-bt.git

==> figs/abl-lambda-mixup.tex <==
% % Step,X0,X1,X3,X5,X10
% \begin{figure*}[htb!]
%   \centering
%   \begin{subfigure}{0.47\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Training loss ($\mathcal{L}$)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymax=4000,
%         xmax=1200,
%         width=0.95\linewidth,
%         height=6cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/abl-loss-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/abl-loss-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/abl-loss-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/abl-loss-mixbt-cifar10-lambda-mix.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{Total training loss $\mathcal{L}$}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.47\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=70,
%         xmax=1200,
%         width=\linewidth,
%         height=6cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/abl-top1-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/abl-top1-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/abl-top1-mixbt-cifar10-lambda-mix.csv};

%         \addplot[mark=none, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/abl-top1-mixbt-cifar10-lambda-mix.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\knn accuracy}
%   \end{subfigure}
%   \begin{tikzpicture}
%       \node[align=left, anchor=north]{
%         \begin{tabular}{cc}
%             \textcolor{blue}{$\lambda_{reg} = 0 \times \lambda_{BT}$}, &
%             \textcolor{red}{$\lambda_{reg} = 1 \times \lambda_{BT}$},\\
%             \textcolor{green}{$\lambda_{reg} = 3 \times \lambda_{BT}$}, &
%             \textcolor{purple}{$\lambda_{reg} = 5 \times \lambda_{BT}$}
%         \end{tabular}
%       };
%     \end{tikzpicture}
%   \vspace{-3mm}
%   \caption{Impact of the $\lambda_{reg}$ on CIFAR-10 dataset with $d=4096$.}
%   \label{fig:abl-mixup-coefficient}
% \end{figure*}
\begin{figure*}[htb!]
    \centering
    \includegraphics[width=\linewidth]{figs/abl-lambda-mixup.png}
    \caption{Impact of the $\lambda_{reg}$ on CIFAR-10 dataset with $d=4096$.}
    \label{fig:abl-mixup-coefficient}
\end{figure*}

==> figs/btloss-cofar10-1024.tex <==
% \begin{figure}[tb]
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Training loss},
%         legend style={at={(1,1)},
%           anchor=north east,legend columns=1,draw=none},
%         ymax=300,
%         xmin=0,
%         ymin=50,
%         xmax=1200,
%         width=\linewidth,
%         height=5cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=0pt},
%         legend cell align={left},
%         ]
%         \addplot[no markers, dashed, color=OliveGreen, line width=2pt] table[y index=2, col sep=comma, header=false] {figs/btloss-cifar10-1024.csv};
%         \addlegendentry{Original Barlow Twins $:\mathcal{L}_{BT}$}
        
%         \addplot[no markers, color=OliveGreen, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/btloss-cifar10-1024.csv};
%         \addlegendentry{Mixed Barlow Twins $:\mathcal{L}_{BT}$}

%         \addplot[no markers, color=purple, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/btloss-mixup-cifar10-1024.csv};
%         \addlegendentry{Mixed Barlow Twins $: \mathcal{L}_{reg}$}

%       \end{axis}
%     \end{tikzpicture}
%     \caption{\textbf{Breakdown of loss terms ($\mathcal{L}_{BT}$ and $\mathcal{L}_{reg}$)} on Cifar10 dataset with $d=1024$. We set $\lambda_{BT} = \lambda_{reg} = 0.0078125$.}
%     \label{fig:loss-breakdown}
% \end{figure}
\begin{figure}[tbh!]
    \centering
    \includegraphics[width=\linewidth]{figs/btloss-cifar10-1024.png}
    \caption{Breakdown of loss terms ($\mathcal{L}_{BT}$ and $\mathcal{L}_{reg}$) on CIFAR-10 dataset with $d=1024$.}
    \label{fig:loss-breakdown}
\end{figure}

==> figs/linear-cifar10-0.78125-top1.tex <==
% \begin{figure*}[htb!]
%   \centering
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Linear Eval. Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=85,
%         xmax=200,
%         width=\linewidth,
%         height=5cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar10-bt-top1.csv};

%         % Cifar-10 with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top1.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top1.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top1.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top1.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR-10}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Linear Eval. Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=50,
%         xmax=200,
%         width=\linewidth,
%         height=5cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar100-bt-top1.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar100-bt-top1.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar100-bt-top1.csv};

%         \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar100-bt-top1.csv};

%         % Cifar-100 with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top1.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top1.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top1.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top1.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR100}
%   \end{subfigure}
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Linear Eval. Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=35,
%         xmax=200,
%         width=\linewidth,
%         height=5cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-tiny-bt-top1.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-tiny-bt-top1.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-tiny-bt-top1.csv};

%         \addplot[mark=none, dashed, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-tiny-bt-top1.csv}; 

%         % TinyImageNet with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-tiny-mixbt-top1.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-tiny-mixbt-top1.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-tiny-mixbt-top1.csv};

%         % \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-tiny-mixbt-top1.csv};
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf TinyImageNet}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={Linear Eval. Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=80,
%         xmax=200,
%         width=\linewidth,
%         height=5cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-stl10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-stl10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-stl10-bt-top1.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-stl10-bt-top1.csv};

%         % TinyImageNet with stl-10
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-stl10-mixbt-top1.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-stl10-mixbt-top1.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-stl10-mixbt-top1.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-stl10-mixbt-top1.csv};
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf STL-10}
%   \end{subfigure}
%   \vspace{4mm}
%   \begin{tikzpicture}
%       \node[align=left, anchor=north]{
%         \begin{tabular}{cccc}
%           \textcolor{blue}{\bf blue: $d=128$}, & 
%           \textcolor{red}{red: $d=1024$}, &
%           \textcolor{green}{green: $d=2048$}, &
%           \textcolor{purple}{purple: $d=4096$}
%         \end{tabular}
%       };
%     \end{tikzpicture}
%   \vspace{-6mm}
%   \caption{Linear evaluation results (top-1 \%) for the original Barlow Twins algorithm (- - - dashed lines) compared to Barlow Twins with mixup regularization (--- solid lines) across various embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10 datasets. In all these cases we set $\lambda_{reg} = \lambda_{BT} = 0.0078125.$}
%   \label{fig:linear-results-0.0078125-top1}
% \end{figure*}
\begin{figure*}[h]
    \centering
    \includegraphics[width=\linewidth]{figs/linear-bt-mixbt-top1.png}
    \caption{Linear evaluation results (top-1 \%) for the original Barlow Twins algorithm (- - - dashed lines) compared to Barlow Twins with mixup regularization (--- solid lines) across various embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10 datasets. In all these cases we set $\lambda_{reg} = \lambda_{BT} = 0.0078125.$}
    \label{fig:linear-results-0.0078125-top1}
\end{figure*}

==> figs/linear-cifar10-0.78125-top5.tex <==
\begin{figure*}[htb!]
  \centering
  \begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={itteration},
        ylabel={Linear Eval. Top-5 (\%)},
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ymin=99.4,
        xmax=200,
        width=\linewidth,
        height=7cm,
        mark=none,
        grid,
        y label style={yshift=-5pt},
        x label style={yshift=5pt},
        ]
        \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar10-bt-top5.csv};

        \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar10-bt-top5.csv};

        \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar10-bt-top5.csv};

        \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar10-bt-top5.csv};

        % Cifar-10 with mixup
        \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top5.csv};

        \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top5.csv};

        \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top5.csv};

        \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar10-mixbt-top5.csv};
        
      \end{axis}
    \end{tikzpicture}
    \caption{\bf CIFAR-10}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={itteration},
        ylabel={Linear Eval. Top-5 (\%)},
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ymin=80,
        xmax=200,
        width=\linewidth,
        height=7cm,
        mark=none,
        grid,
        y label style={yshift=-5pt},
        x label style={yshift=5pt},
        ]
        \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar100-bt-top5.csv};

        \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar100-bt-top5.csv};

        \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar100-bt-top5.csv};

        \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar100-bt-top5.csv};

        % Cifar-100 with mixup
        \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};
        
      \end{axis}
    \end{tikzpicture}
    \caption{\bf CIFAR100}
  \end{subfigure}
  \begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={itteration},
        ylabel={Linear Eval. Top-5 (\%)},
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ymin=60,
        xmax=200,
        width=\linewidth,
        height=7cm,
        mark=none,
        grid,
        y label style={yshift=-5pt},
        x label style={yshift=5pt},
        ]
        \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-tiny-bt-top5.csv};

        \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-tiny-bt-top5.csv};

        \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-tiny-bt-top5.csv};

        \addplot[mark=none, dashed, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-tiny-bt-top5.csv}; 

        % TinyImageNet with mixup
        \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};

        % \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-cifar100-mixbt-top5.csv};
      \end{axis}
    \end{tikzpicture}
    \caption{\bf TinyImageNet}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={itteration},
        ylabel={Linear Eval. Top-5 (\%)},
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ymin=97,
        xmax=200,
        width=\linewidth,
        height=7cm,
        mark=none,
        grid,
        y label style={yshift=-5pt},
        x label style={yshift=5pt},
        ]
        \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-stl10-bt-top5.csv};

        \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-stl10-bt-top5.csv};

        \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-stl10-bt-top5.csv};

        \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-stl10-bt-top5.csv};

        % TinyImageNet with stl-10
        \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/linear-stl10-mixbt-top5.csv};

        \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/linear-stl10-mixbt-top5.csv};

        \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/linear-stl10-mixbt-top5.csv};

        \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/linear-stl10-mixbt-top5.csv};
      \end{axis}
    \end{tikzpicture}
    \caption{\bf STL-10}
  \end{subfigure}
  \vspace{4mm}
  \begin{tikzpicture}
      \node[align=left, anchor=north]{
        \begin{tabular}{cccc}
          \textcolor{blue}{\bf blue: $d=128$}, & 
          \textcolor{red}{red: $d=1024$}, &
          \textcolor{green}{green: $d=2048$}, &
          \textcolor{purple}{purple: $d=4096$}
        \end{tabular}
      };
    \end{tikzpicture}
  \vspace{-6mm}
  \caption{Linear evaluation results (top-5 \%) for the original Barlow Twins algorithm (- - - dashed lines) compared to Barlow Twins with mixup regularization (--- solid lines) across various embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10 datasets. In all these cases we set $\lambda_{reg} = \lambda_{BT} = 0.0078125.$}
  \label{fig:linear-cifar10-0.0078125-top5}
\end{figure*}

==> figs/method-overfitting.tex <==
% \begin{figure*}[htb!]
%   \centering
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=70,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[no markers, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR-10}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=30,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[no markers, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR100}
%   \end{subfigure}
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=20,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[no markers, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv}; 
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf TinyImageNet}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=65,
%         xmax=1550,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[no markers, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         % \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/stl10-bt.csv}; 
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf STL-10}
%   \end{subfigure}
%   \vspace{4mm}
%   \begin{tikzpicture}
%       \node[align=left, anchor=north]{
%         \begin{tabular}{cccc}
%           \textcolor{blue}{\bf ---} $d=128$ & 
%           \textcolor{red}{\bf ---} $d=1024$ &
%           \textcolor{green}{\bf ---} $d=2048$ &
%           \textcolor{purple}{\bf ---} $d=4096$
%         \end{tabular}
%       };
%     \end{tikzpicture}
%   \vspace{-6mm}
%   \caption{\knn evaluation results (on test-set) with ResNet50 backbone for Barlow Twins with different embedding dimensions $d$ on (a) Cifar10, (b) Cifar100, (c) TinyImageNet, and (d) STL-10 datasets.}
%   \label{method-overfitting-bt}
% \end{figure*}
\begin{figure*}[tbh!]
    \centering
    \includegraphics[width=\linewidth]{figs/knn-bt-top1.png}
    \caption{\knn evaluation results (on test-set) with ResNet50 backbone for Barlow Twins with different embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10 datasets.}
    \label{method-overfitting-bt}
\end{figure*}

==> figs/results-bt-mixup.tex <==
% \begin{figure*}[htb!]
%   \centering
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=75,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar10-bt-top1.csv};

%         % Cifar-10 with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar10-bt-mixup.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar10-bt-mixup.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar10-bt-mixup.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar10-bt-mixup.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR-10}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=30,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar100-bt.csv};

%         % Cifar-100 with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-cifar100-bt-mixup.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-cifar100-bt-mixup.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-cifar100-bt-mixup.csv};

%         \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-cifar100-bt-mixup.csv};
        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf CIFAR100}
%   \end{subfigure}
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=25,
%         xmax=1200,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv};

%         \addplot[mark=none, dashed, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-tinyimagenet-bt.csv}; 

%         % TinyImageNet with mixup
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-tinyimagenet-bt-mixup.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-tinyimagenet-bt-mixup.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-tinyimagenet-bt-mixup.csv};

%         \addplot[no markers, color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-tinyimagenet-bt-mixup.csv};
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf TinyImageNet}
%   \end{subfigure}
%   \hfill
%   \begin{subfigure}{0.49\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%         xlabel={itteration},
%         ylabel={\knn Top-1 (\%)},
%         legend style={at={(0.5,-0.15)},
%           anchor=north,legend columns=-1},
%         ymin=75,
%         xmax=1550,
%         width=\linewidth,
%         height=4cm,
%         mark=none,
%         grid,
%         y label style={yshift=-5pt},
%         x label style={yshift=5pt},
%         ]
%         \addplot[mark=none, dashed, color=blue, line width=1pt] table[y index=1, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[mark=none, dashed, color=red, line width=1pt] table[y index=2, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[mark=none, dashed, color=green, line width=1pt] table[y index=3, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         % \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/stl10-bt.csv};

%         % TinyImageNet with stl-10
%         \addplot[mark=none, color=blue, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[no markers, color=red, line width=1pt] table[y index=5, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         \addplot[no markers, color=green, line width=1pt] table[y index=6, col sep=comma, header=false] {figs/knn-stl10-bt-mbt-v2.csv};

%         % \addplot[no markers, , color=purple, line width=1pt] table[y index=4, col sep=comma, header=false] {figs/tinyimagenet-bt-mixup.csv};
%       \end{axis}
%     \end{tikzpicture}
%     \caption{\bf STL-10}
%   \end{subfigure}
%   \vspace{4mm}
%   \begin{tikzpicture}
%       \node[align=left, anchor=north]{
%         \begin{tabular}{cccc}
%           \textcolor{blue}{\bf blue: $d=128$}, & 
%           \textcolor{red}{red: $d=1024$}, &
%           \textcolor{green}{green: $d=2048$}, &
%           \textcolor{purple}{purple: $d=4096$}
%         \end{tabular}
%       };
%     \end{tikzpicture}
%   \vspace{-6mm}
%   \caption{knn evaluation results (on test-set) with \textbf{ResNet50} backbone for Barlow Twins (- - - dashed lines) \textit{vs.} proposed Mixed Barlow Twins (--- solid lines) with various embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10.}
%   \label{fig:knn-results-bt-mixup-top1}
% \end{figure*}
\begin{figure*}[tbh!]
    \centering
    \includegraphics[width=\linewidth]{figs/knn-bt-mixbt-top1.png}
    \caption{knn evaluation results (on test-set) with \textbf{ResNet50} backbone for Barlow Twins (- - - dashed lines) \textit{vs.} proposed Mixed Barlow Twins (--- solid lines) with various embedding dimensions $d$ on (a) CIFAR-10, (b) CIFAR-100, (c) TinyImageNet, and (d) STL-10.}
    \label{fig:knn-results-bt-mixup-top1}
\end{figure*}
